Which Training Methods for GANs do actually Converge?

Recent work has shown local convergence of GAN training for absolutely continuous data and generator distributions. In this paper, we show that the requirement of absolute continuity is necessary: we describe a simple yet prototypical counterexample showing that in the more realistic case of distributions that are not absolutely continuous, unregularized GAN training is not always convergent. Furthermore, we discuss regularization strategies that were recently proposed to stabilize GAN training. Our analysis shows that GAN training with instance noise or zero-centered gradient penalties converges. On the other hand, we show that Wasserstein-GANs and WGAN-GP with a finite number of discriminator updates per generator update do not always converge to the equilibrium point. We discuss these results, leading us to a new explanation for the stability problems of GAN training. Based on our analysis, we extend our convergence results to more general GANs and prove local convergence for simplified gradient penalties even if the generator and data distribution lie on lower dimensional manifolds. We find these penalties to work well in practice and use them to learn high-resolution generative image models for a variety of datasets with little hyperparameter tuning.

==> tikz/example.tex <==
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=-0.4:0.4,
  xmin=-0.5, xmax=0.5,
  ymin=-2, ymax=5,
  samples=400,
  axis lines*=center, xlabel=$x$, ylabel=$y$,
  every axis y label/.style={at=(current axis.above origin),anchor=south},
  every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=8cm, width=12cm,
  xtick={4,6.5}, ytick=\empty,
  enlargelimits=false, clip=true, axis on top,
  grid = major
  ]
  \addplot[const plot, fill=cyan!20, very thick,draw=cyan!50!black] coordinates {(-0.01, 0) (-0.01, 5) (0.01, 5) (0.01, 0)} ;
  \draw (axis cs:-0.1,3.5) node[black] {$p_{\mathcal D} = \delta_0$};
  \addplot[const plot, fill=cyan!20, very thick,draw=cyan!50!black] coordinates {(0.20, 0) (0.20, 5) (0.22, 5) (0.22, 0)};
  \draw (axis cs:0.3,3.5) node[black] {$p_\theta = \delta_\theta$};

  \addplot [very thick, orange!50!black] {linear(0, 4.)} node[above] {$D_\psi(x)$};
  
  \draw[->, ultra thick, dashed] (axis cs:0.18, 2.5) -- (axis cs:0.1, 2.5);
  \draw[->, ultra thick, dashed] (axis cs:0.3, 2.) -- (axis cs:0.3, 3.);
  
\end{axis}

\end{tikzpicture}


==> tikz/example2.tex <==
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=-0.4:0.4,
  xmin=-0.5, xmax=0.5,
  ymin=-2, ymax=5,
  samples=400,
  axis lines*=center, xlabel=$x$, ylabel=$y$,
  every axis y label/.style={at=(current axis.above origin),anchor=south},
  every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=8cm, width=12cm,
  xtick={4,6.5}, ytick=\empty,
  enlargelimits=false, clip=true, axis on top,
  grid = major,
  ]
  \addplot[const plot, fill=cyan!20, very thick,draw=cyan!50!black] coordinates {(-0.01, 0) (-0.01, 5) (0.01, 5) (0.01, 0)} ;
  \draw (axis cs:-0.1,3.5) node[black] {$p_{\mathcal D} = \delta_0$};
  \draw (axis cs:0.1,3.5) node[black] {$p_\theta = \delta_\theta$};
  \addplot [very thick, orange!50!black] {linear(0, 10.)} node[above] {$D_\psi(x)$};
  \draw[->, ultra thick, dashed] (axis cs:-0.05, 2.5) -- (axis cs:-0.2, 2.5);

\end{axis}

\end{tikzpicture}


==> tikz/gaussian.tex <==

\begin{tikzpicture}
\begin{axis}[
  no markers, domain=-1:1, samples=400,
  axis lines*=center, xlabel=$x$, ylabel=$y$,
  every axis y label/.style={at=(current axis.above origin),anchor=south},
  every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=6cm, width=12cm,
  xtick={4,6.5}, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  grid = major
  ]
  \addplot [fill=cyan!20, draw=none] {gauss(0,0.1)} \closedcycle;
  \addplot [fill=cyan!20, draw=none] {gauss(0.5,0.1)} \closedcycle;
  \addplot [very thick,cyan!50!black] {gauss(0.,0.1)};
  \addplot [very thick,cyan!50!black] {gauss(0.5,0.1)};
  \addplot [very thick, orange!50!black] {linear(0, 3)} node[above] {$D_\psi(x)$};

  \draw[->, ultra thick, dashed] (axis cs:0.35, 2.5) -- (axis cs:0.2, 2.5);
  \draw[->, ultra thick, dashed] (axis cs:0.8, 2.) -- (axis cs:0.8, 1.);
\end{axis}

\end{tikzpicture}

